Closed-Loop Aware Planning via Imitation-Free Speed Scoring for End-to-End Autonomous Driving

End-to-end autonomous driving has predominantly relied on open-loop imitation learning for training, which presents two limitations. First, expert demonstrations show only one behavior per scenario, so the model cannot learn alternative valid behaviors and, in turn, cannot adapt to user-specified preferences at test time. Second, noise or ambiguity in these demonstrations can produce inconsistent, unreliable supervision for the end-to-end models. Driving is inherently multi-modal: multiple different behaviors can be valid responses to the same scene, and this diversity arises largely from speed rather than path. We introduce a planning paradigm that learns the path through imitation while scoring a set of candidate speeds across multiple criteria with a learned function supervised by physically grounded safety constraints. We realize this paradigm as Closed-Loop Aware Planning for Autonomous Driving (CLAP-AD), a plug-in planning head that integrates with existing end-to-end driving models and, to our knowledge, is the first to enable explicit test-time control over their speed selection without speed-conditioned training. On Bench2Drive-Speed, CLAP-AD sets a new state of the art Speed-Adherence Score of 82.53, topping TFv6, the strongest baseline on this metric, by 12.9 points while retaining strong closed-loop driving performance. On Bench2Drive, it improves driving score by +28.5 and +32.7 over UniAD and VAD, and on NAVSIM v2, built on real-world driving data, EPDMS by +6.1 over its backbone. Project page: https://clap-ad.github.io

==> images/ds_speed_adh_diagram.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.6\linewidth,
            xlabel={Driving Score $\uparrow$},
            ylabel={Speed-Adherence $\uparrow$},
            xmin=10, xmax=100,
            ymin=50, ymax=90,
            grid=major,
            grid style={gray!25, line width=0.3pt},
            axis line style={gray!55, line width=0.5pt},
            tick align=outside, tick pos=left,
            xlabel near ticks, ylabel near ticks,
            tick label style={font=\tiny},
            label style={font=\footnotesize},
            clip=false,
        ]

        \fill[green!55!white, opacity=0.20]
            (axis cs:10,70) rectangle (axis cs:100,90);

        \draw[green!45!black, dashed, semithick]
            (axis cs:10,70) -- (axis cs:100,70);

        \node[anchor=north west, font=\tiny\itshape, text=green!35!black]
            at (axis cs:10,89.3) {controllable};

        \draw[->, thin, gray!55, >=stealth, shorten <=3pt, shorten >=3pt]
            (axis cs:18.90,54.22) -- (axis cs:75.15,79.41);

        \draw[->, thin, gray!55, >=stealth, shorten <=3pt, shorten >=3pt]
            (axis cs:40.23,61.63) -- (axis cs:90.52,75.51);

        \draw[->, thin, gray!55, >=stealth, shorten <=3pt, shorten >=3pt]
            (axis cs:92.59,69.64) -- (axis cs:88.47,82.53);

        \addplot[only marks, mark=*]
            coordinates {(29.66,69.23)}
            node[below,font=\tiny] {TCP-Speed~\cite{shao2026can}};

        \addplot[only marks, mark=*]
            coordinates {(18.90,54.22)}
            node[right,font=\tiny] {UniAD~\cite{hu2023planning}};

        \addplot[only marks, mark=*]
            coordinates {(40.23,61.63)}
            node[right,font=\tiny] {VAD~\cite{jiang2023vad}};

        \addplot[only marks, mark=*]
            coordinates {(92.59,69.64)}
            node[below,font=\tiny] {TFv6~\cite{nguyen2026lead}}; %

        \addplot[only marks, mark=*]
            coordinates {(69.87,68.53)}
            node[below,font=\tiny] {Hydra-NeXt~\cite{li2025hydra}};

        \addplot[only marks, mark=*]
            coordinates {(94.63,51.13)}
            node[above left,font=\tiny] {SparseDriveV2~\cite{sun2026sparsedrivev2}};

        \addplot[only marks, mark=star, mark size=3pt]
            coordinates {(75.15,79.41)}
            node[left,font=\tiny] {CLAP-AD on UniAD};

        \addplot[only marks, mark=star, mark size=3pt]
            coordinates {(90.52,75.51)}
            node[below left,font=\tiny] {CLAP-AD on VAD};

        \addplot[only marks, mark=star, mark size=3pt]
            coordinates {(88.47,82.53)}
            node[above left,font=\tiny] {CLAP-AD on TF};

        \end{axis}
    \end{tikzpicture}


==> images/speed_profile_comparison.tex <==
\definecolor{curveColor0}{rgb}{0.0000,0.5020,0.0000}
\definecolor{curveColor1}{rgb}{0.0000,0.5020,0.0000}
\definecolor{curveColor2}{rgb}{0.0000,0.5020,0.0000}
\definecolor{curveColor3}{rgb}{0.1216,0.4667,0.7059}
\definecolor{curveColor4}{rgb}{1.0000,0.4980,0.0549}
\definecolor{curveColor5}{rgb}{0.8392,0.1529,0.1569}
\definecolor{curveColor6}{rgb}{0.5804,0.4039,0.7412}
\definecolor{curveColor7}{rgb}{0.5490,0.3373,0.2941}
\definecolor{curveColor8}{rgb}{0.8902,0.4667,0.7608}
\definecolor{curveColor9}{rgb}{0.4980,0.4980,0.4980}
\definecolor{targetColor}{rgb}{0,0,0}

\begin{tikzpicture}
\begin{axis}[
    xlabel={Distance (m)},
    ylabel={Speed (m/s)},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    xmin=0, xmax=275.528,
    ymin=0, ymax=25,
    width=\linewidth, height=0.6\linewidth,
    grid=major, grid style={gray!25, line width=0.3pt},
    axis line style={gray!55, line width=0.5pt},
    tick align=outside, tick pos=left,
    xlabel near ticks, ylabel near ticks,
    legend style={
        at={(0,1)},
        anchor=north west,
        font=\tiny,                %
        nodes={inner sep=0.5pt},      %
        cells={anchor=west},
        row sep=0pt,
        column sep=0pt,
        draw=none,
        fill=none,
    },
    legend cell align={left},
    thick,
]
\addplot[color=targetColor, thick, dashed, mark=none] coordinates {(0.000,12.500) (0.840,12.500) (1.399,12.500) (2.239,12.500) (2.798,12.500) (3.638,12.500) (4.198,12.500) (5.037,12.500) (5.597,12.500) (6.436,12.500) (6.996,12.500) (7.836,12.500) (8.395,12.500) (9.235,12.500) (9.795,12.500) (10.634,12.500) (11.194,12.500) (12.033,12.500) (12.593,12.500) (13.433,12.500) (13.992,12.500) (14.832,12.500) (15.391,12.500) (16.231,12.500) (16.791,12.500) (17.630,12.500) (18.190,12.500) (19.029,12.500) (19.589,12.500) (20.429,12.500) (20.988,12.500) (21.828,12.500) (22.388,12.500) (23.227,12.500) (23.787,12.500) (24.626,12.500) (25.186,12.500) (26.026,12.500) (26.585,12.500) (27.425,12.500) (27.984,12.500) (28.824,12.500) (29.384,12.500) (30.223,12.500) (30.783,12.500) (31.622,12.500) (32.182,12.500) (33.022,12.500) (33.581,12.500) (34.421,12.500) (34.981,12.500) (35.820,12.500) (36.380,12.500) (37.219,12.500) (37.779,12.500) (38.619,12.500) (39.178,12.500) (40.018,12.500) (40.577,12.500) (41.417,12.500) (41.977,12.500) (42.816,12.500) (43.376,12.500) (44.215,12.500) (44.775,12.500) (45.615,12.500) (46.174,12.500) (47.014,12.500) (47.574,12.500) (48.413,12.500) (48.973,12.500) (49.812,12.500) (50.372,12.500) (51.212,12.500) (51.771,12.500) (52.611,12.500) (53.170,12.500) (54.010,12.500) (54.570,12.500) (55.409,12.500) (55.969,12.500) (56.808,12.500) (57.368,12.500) (58.208,12.500) (58.767,12.500) (59.607,12.500) (60.167,12.500) (61.006,12.500) (61.566,12.500) (62.405,12.500) (62.965,12.500) (63.805,12.500) (64.364,12.500) (65.204,12.500) (65.763,12.500) (66.603,12.500) (67.163,12.500) (68.002,12.500) (68.562,12.500) (69.401,12.500) (69.961,12.500) (70.801,12.500) (71.360,12.500) (72.200,12.500) (72.760,12.500) (73.599,12.500) (74.159,12.500) (74.998,12.500) (75.558,12.500) (76.398,12.500) (76.957,12.500) (77.797,12.500) (78.356,12.500) (79.196,12.500) (79.756,12.500) (80.595,12.500) (81.155,12.500) (81.994,12.500) (82.554,12.500) (83.394,12.500) (83.953,16.667) (84.793,16.667) (85.353,16.667) (86.192,16.667) (86.752,16.667) (87.591,16.667) (88.151,16.667) (88.990,16.667) (89.550,16.667) (90.390,16.667) (90.949,16.667) (91.789,16.667) (92.349,16.667) (93.188,16.667) (94.028,16.667) (94.587,16.667) (95.427,16.667) (95.987,16.667) (96.826,16.667) (97.386,16.667) (98.225,16.667) (98.785,16.667) (99.625,16.667) (100.184,16.667) (101.024,16.667) (101.583,16.667) (102.423,16.667) (102.983,16.667) (103.822,16.667) (104.382,16.667) (105.221,16.667) (105.781,16.667) (106.621,16.667) (107.180,16.667) (108.020,16.667) (108.580,16.667) (109.419,16.667) (109.979,16.667) (110.818,16.667) (111.378,16.667) (112.218,16.667) (112.777,16.667) (113.617,16.667) (114.176,16.667) (115.016,16.667) (115.576,16.667) (116.415,16.667) (116.975,16.667) (117.814,16.667) (118.374,16.667) (119.214,16.667) (119.773,16.667) (120.613,16.667) (121.173,16.667) (122.012,16.667) (122.572,16.667) (123.411,16.667) (123.971,16.667) (124.811,16.667) (125.370,16.667) (126.210,16.667) (126.769,16.667) (127.609,16.667) (128.169,16.667) (129.008,16.667) (129.568,16.667) (130.407,16.667) (130.967,16.667) (131.807,16.667) (132.366,16.667) (133.206,16.667) (133.766,16.667) (134.605,16.667) (135.165,16.667) (136.004,16.667) (136.564,16.667) (137.404,16.667) (137.963,16.667) (138.803,16.667) (139.362,16.667) (140.202,16.667) (140.762,16.667) (141.601,16.667) (142.161,16.667) (143.000,16.667) (143.560,16.667) (144.400,16.667) (144.959,16.667) (145.799,16.667) (146.359,16.667) (147.198,16.667) (147.758,16.667) (148.597,16.667) (149.157,16.667) (149.997,16.667) (150.556,16.667) (151.396,16.667) (151.955,16.667) (152.795,16.667) (153.355,16.667) (154.194,16.667) (154.754,16.667) (155.593,16.667) (156.153,16.667) (156.993,16.667) (157.552,16.667) (158.392,16.667) (158.952,16.667) (159.791,16.667) (160.351,16.667) (161.190,16.667) (161.750,16.667) (162.590,16.667) (163.149,16.667) (163.989,16.667) (164.548,16.667) (165.388,16.667) (165.948,16.667) (166.787,16.667) (167.347,16.667) (168.186,8.333) (168.746,8.333) (169.586,8.333) (170.145,8.333) (170.985,8.333) (171.545,8.333) (172.384,8.333) (172.944,8.333) (173.783,8.333) (174.343,8.333) (175.183,8.333) (175.742,8.333) (176.582,8.333) (177.141,8.333) (177.981,8.333) (178.541,8.333) (179.380,8.333) (179.940,8.333) (180.779,8.333) (181.339,8.333) (182.179,8.333) (182.738,8.333) (183.578,8.333) (184.138,8.333) (184.977,8.333) (185.537,8.333) (186.376,8.333) (187.216,8.333) (187.776,8.333) (188.615,8.333) (189.175,8.333) (190.014,8.333) (190.574,8.333) (191.414,8.333) (191.973,8.333) (192.813,8.333) (193.372,8.333) (194.212,8.333) (194.772,8.333) (195.611,8.333) (196.171,8.333) (197.010,8.333) (197.570,8.333) (198.410,8.333) (198.969,8.333) (199.809,8.333) (200.369,8.333) (201.208,8.333) (201.768,8.333) (202.607,8.333) (203.167,8.333) (204.007,8.333) (204.566,8.333) (205.406,8.333) (205.965,8.333) (206.805,8.333) (207.365,8.333) (208.204,8.333) (208.764,8.333) (209.603,8.333) (210.163,8.333) (211.003,8.333) (211.562,8.333) (212.402,8.333) (212.962,8.333) (213.801,8.333) (214.361,8.333) (215.200,8.333) (215.760,8.333) (216.600,8.333) (217.159,8.333) (217.999,8.333) (218.558,8.333) (219.398,8.333) (219.958,8.333) (220.797,8.333) (221.357,8.333) (222.196,8.333) (222.756,8.333) (223.596,8.333) (224.155,8.333) (224.995,8.333) (225.555,8.333) (226.394,8.333) (226.954,8.333) (227.793,8.333) (228.353,8.333) (229.193,8.333) (229.752,8.333) (230.592,8.333) (231.151,8.333) (231.991,8.333) (232.551,8.333) (233.390,8.333) (233.950,8.333) (234.789,8.333) (235.349,8.333) (236.189,8.333) (236.748,8.333) (237.588,8.333) (238.148,8.333) (238.987,8.333) (239.547,8.333) (240.386,8.333) (240.946,8.333) (241.786,8.333) (242.345,8.333) (243.185,8.333) (243.744,8.333) (244.584,8.333) (245.144,8.333) (245.983,8.333) (246.543,8.333) (247.382,8.333) (247.942,8.333) (248.782,8.333) (249.341,8.333) (250.181,8.333) (250.741,8.333) (251.580,8.333) (252.140,8.333) (252.979,8.333) (253.539,8.333) (254.378,8.333) (254.938,8.333) (255.778,8.333) (256.337,8.333) (257.177,8.333) (257.737,8.333) (258.576,8.333) (259.136,8.333) (259.975,8.333) (260.535,8.333) (261.375,8.333) (261.934,8.333) (262.774,8.333) (263.334,8.333) (264.173,8.333) (264.733,8.333) (265.572,8.333) (266.132,8.333) (266.971,8.333) (267.531,8.333) (268.371,8.333) (268.930,8.333) (269.770,8.333) (270.330,8.333) (271.169,8.333) (271.729,8.333) (272.568,8.333) (273.128,8.333) (273.968,8.333) (274.527,8.333) (275.367,8.333) (275.927,8.333) (276.766,8.333) (277.326,8.333) (278.165,8.333) (278.725,8.333) (279.564,8.333)};
\addlegendentry{Target speed}

\addplot[color=curveColor0, thick, mark=none] coordinates {(0.000,1.195) (0.000,1.227) (0.000,1.306) (0.000,1.317) (0.000,1.313) (0.000,1.304) (0.000,1.297) (0.000,1.296) (0.000,1.288) (0.000,0.920) (0.000,0.767) (0.000,0.845) (0.000,1.100) (0.000,1.286) (0.000,1.504) (0.000,1.999) (0.000,2.200) (0.000,2.609) (2.081,3.400) (2.081,3.737) (2.081,4.047) (2.081,4.411) (2.081,5.317) (2.081,5.792) (4.162,6.267) (4.162,7.035) (4.162,7.301) (4.162,7.551) (6.103,7.950) (6.103,8.131) (6.103,8.327) (8.184,8.619) (8.184,8.695) (8.184,8.791) (8.184,8.942) (10.265,9.332) (10.265,9.436) (10.265,9.529) (12.265,9.763) (12.265,9.844) (12.265,9.964) (14.290,10.260) (14.290,10.408) (14.290,10.614) (16.371,10.992) (16.371,11.192) (16.371,11.357) (16.371,11.528) (18.371,11.883) (18.371,12.015) (20.452,12.132) (20.452,12.331) (22.533,12.374) (22.533,12.459) (24.533,12.595) (24.533,12.615) (24.533,12.621) (26.253,12.632) (26.253,12.623) (28.195,12.603) (28.195,12.578) (28.195,12.537) (30.335,12.525) (30.335,12.518) (32.335,12.515) (32.335,12.517) (32.335,12.520) (34.416,12.522) (34.416,12.519) (36.416,12.515) (36.416,12.508) (36.416,12.504) (38.416,12.502) (38.416,12.498) (40.496,12.497) (40.496,12.496) (40.496,12.496) (42.496,12.499) (42.496,12.499) (44.577,12.499) (44.577,12.496) (44.577,12.495) (46.639,12.495) (46.639,12.497) (48.639,12.498) (48.639,12.498) (50.720,12.496) (50.720,12.495) (50.720,12.496) (50.720,12.496) (52.720,12.497) (52.720,12.497) (54.781,12.497) (54.781,12.496) (56.781,12.495) (56.781,12.497) (58.921,12.498) (58.921,12.498) (58.921,12.496) (60.921,12.495) (60.921,12.496) (60.921,12.497) (62.562,12.497) (62.562,12.497) (64.623,12.497) (64.623,12.498) (66.623,12.496) (66.623,12.496) (66.623,12.497) (68.685,12.496) (68.685,12.495) (70.685,12.495) (70.685,12.497) (70.685,12.498) (72.825,12.498) (72.825,12.498) (74.825,12.497) (74.825,12.497) (74.825,12.498) (76.886,12.498) (76.886,12.500) (78.948,12.500) (78.948,12.499) (78.948,12.501) (80.948,12.509) (80.948,12.555) (83.009,12.595) (83.009,12.648) (83.009,12.715) (85.071,12.882) (85.071,12.962) (85.071,13.036) (87.056,13.273) (87.056,13.412) (89.117,13.563) (89.117,13.903) (91.117,14.092) (91.117,14.294) (93.179,14.722) (93.179,14.941) (95.241,15.157) (95.241,15.366) (97.302,15.742) (97.302,15.921) (99.005,16.076) (99.005,16.399) (100.990,16.521) (100.990,16.629) (103.052,16.802) (105.113,16.870) (105.113,16.927) (107.098,17.003) (107.098,17.024) (109.160,17.033) (109.160,17.031) (111.221,17.009) (111.221,16.992) (113.206,16.984) (115.268,16.957) (115.268,16.956) (115.268,16.958) (117.329,16.970) (119.314,16.978) (119.314,16.986) (121.440,17.006) (121.440,17.015) (123.425,17.024) (123.425,17.034) (125.487,17.053) (125.487,17.063) (127.472,17.073) (129.598,17.095) (129.598,17.105) (129.598,17.111) (131.583,17.112) (133.709,17.108) (133.709,17.105) (135.336,17.099) (135.336,17.094) (135.336,17.087) (135.336,17.083) (143.982,17.073) (143.982,17.069) (143.982,17.064) (143.982,17.054) (143.982,17.049) (145.967,17.045) (145.967,17.040) (148.093,17.044) (148.093,17.052) (150.078,17.073) (150.078,17.082) (152.129,17.086) (152.129,17.095) (154.181,17.107) (156.166,17.107) (156.166,17.105) (158.292,17.100) (158.292,17.098) (160.344,17.095) (160.344,17.087) (162.396,17.074) (162.396,17.048) (164.381,16.929) (166.433,16.868) (166.433,16.772) (168.485,16.547) (168.485,16.402) (170.536,16.232) (170.536,16.046) (172.588,15.615) (172.588,15.370) (174.216,15.105) (176.268,14.523) (176.268,14.154) (176.268,13.756) (178.320,13.136) (178.320,12.746) (180.372,12.371) (180.372,11.581) (180.372,11.204) (182.423,10.868) (182.423,10.550) (182.423,9.944) (184.403,9.684) (184.403,9.461) (184.403,9.119) (184.403,8.994) (186.455,8.852) (186.455,8.777) (186.455,8.679) (186.455,8.590) (188.507,8.574) (188.507,8.594) (188.507,8.598) (190.559,8.595) (190.559,8.510) (190.559,8.483) (190.559,8.461) (192.539,8.439) (192.539,8.407) (192.539,8.357) (194.590,8.255) (194.590,8.267) (194.590,8.270) (194.590,8.302) (196.712,8.303) (196.712,8.309) (196.712,8.309) (196.712,8.417) (198.692,8.458) (198.692,8.485) (198.692,8.503) (200.744,8.489) (200.744,8.438) (200.744,8.391) (200.744,8.346) (202.795,8.314) (202.795,8.150) (202.795,8.074) (202.795,8.021) (204.847,8.030) (204.847,8.087) (204.847,8.093) (204.847,8.105) (206.899,8.161) (206.899,8.208) (206.899,8.275) (206.899,8.378) (208.879,8.378) (208.879,8.394) (208.879,8.425) (210.576,8.474) (210.576,8.448) (210.576,8.422) (212.628,8.324) (212.628,8.261) (212.628,8.178) (212.628,8.055) (214.680,8.020) (214.680,8.004) (214.680,7.859) (214.680,7.779) (214.680,7.710) (216.731,7.521) (216.731,7.420) (216.731,7.325) (216.731,7.199) (218.783,7.033) (218.783,6.943) (218.783,6.979) (220.763,6.954) (220.763,6.842) (220.763,6.721) (220.763,6.661) (220.763,6.748) (220.763,6.854) (222.815,7.070) (222.815,7.198) (222.815,7.358) (222.815,7.508) (224.867,7.761) (224.867,7.863) (224.867,7.990) (224.867,8.094) (226.919,8.172) (226.919,8.219) (226.919,8.487) (228.970,8.597) (228.970,8.589) (228.970,8.511) (228.970,8.459) (231.022,8.429) (231.022,8.389) (231.022,8.332) (231.022,8.323) (233.002,8.341) (233.002,8.420) (233.002,8.450) (233.002,8.477) (235.054,8.474) (235.054,8.475) (235.054,8.479) (237.175,8.425) (237.175,8.398) (237.175,8.385) (237.175,8.385) (239.155,8.418) (239.155,8.461) (239.155,8.497) (241.207,8.544) (241.207,8.537) (241.207,8.518) (241.207,8.475) (243.259,8.436) (243.259,8.419) (243.259,8.383) (243.259,8.372) (245.311,8.395) (245.311,8.470) (245.311,8.503) (245.311,8.523) (247.008,8.481) (247.008,8.443) (247.008,8.437) (248.988,8.415) (248.988,8.316) (248.988,8.257) (248.988,8.193) (251.040,7.961) (251.040,7.791) (251.040,7.620) (253.091,7.271) (253.091,7.091) (253.091,6.911) (253.091,6.741) (255.143,6.631) (255.143,6.550) (255.143,6.388) (255.143,6.112) (255.143,6.117) (255.143,6.157) (257.195,6.338) (257.195,6.485) (257.195,6.657) (257.195,7.142) (257.195,7.390) (259.247,7.576) (259.247,7.756) (259.247,8.164) (259.247,8.243) (261.299,8.318) (261.299,8.569) (261.299,8.668) (263.284,8.792) (263.284,8.749) (263.284,8.697) (263.284,8.629) (265.335,8.572) (265.335,8.510) (265.335,8.458) (265.335,8.382) (267.387,8.388) (267.387,8.398) (267.387,8.393) (269.439,8.426) (269.439,8.436) (269.439,8.447) (269.439,8.512) (271.491,8.509) (271.491,8.535) (271.491,8.544) (273.476,8.529) (273.476,8.452) (273.476,8.423) (273.476,8.342) (275.528,8.313) (275.528,8.221) (275.528,8.031) (275.528,7.947)};
\addlegendentry{CLAP-AD on TFv6 (ours)}
\addplot[color=curveColor5, thick, mark=none] coordinates {(0.000,1.026) (0.000,1.115) (0.000,0.926) (0.000,1.381) (2.081,2.443) (2.081,3.513) (4.162,4.240) (4.162,4.121) (6.103,4.068) (6.103,3.774) (8.184,3.707) (8.184,3.784) (10.265,3.704) (12.265,3.700) (12.265,3.684) (14.290,3.608) (14.290,3.419) (14.290,3.174) (16.371,3.093) (16.371,2.822) (18.371,2.918) (18.371,2.814) (20.452,2.832) (20.452,2.804) (20.452,2.649) (22.533,3.009) (22.533,3.100) (24.533,3.238) (24.533,3.168) (24.533,3.210) (26.253,3.199) (28.195,3.156) (28.195,3.106) (28.195,3.520) (30.335,3.956) (30.335,4.368) (32.335,4.489) (34.416,4.474) (34.416,4.057) (36.416,3.667) (36.416,3.505) (38.416,3.577) (38.416,3.560) (40.496,3.609) (40.496,3.691) (42.496,3.863) (42.496,4.249) (44.577,4.360) (46.639,4.892) (46.639,4.953) (48.639,4.502) (50.720,4.271) (50.720,3.508) (52.720,3.227) (52.720,2.757) (52.720,2.655) (54.781,2.657) (54.781,2.997) (56.781,3.149) (56.781,3.158) (56.781,3.140) (58.921,2.932) (58.921,2.949) (60.921,2.881) (60.921,2.954) (62.562,2.836) (62.562,2.994) (62.562,3.456) (64.623,3.830) (66.623,4.410) (66.623,3.756) (68.685,3.243) (68.685,2.705) (68.685,2.677) (70.685,2.834) (70.685,3.168) (72.825,3.431) (72.825,3.818) (74.825,3.756) (74.825,2.898) (76.886,2.023) (76.886,1.564) (76.886,2.065) (76.886,2.797) (78.948,3.063) (78.948,2.944) (78.948,2.920) (80.948,3.088) (80.948,3.254) (83.009,3.079) (83.009,3.203) (85.071,3.097) (85.071,2.565) (87.056,1.524) (87.056,1.456) (87.056,1.915) (87.056,2.271) (89.117,2.257) (89.117,2.104) (89.117,1.716) (89.117,1.487) (89.117,0.748) (89.117,0.869) (89.117,1.981) (91.117,3.122) (93.179,4.337) (93.179,3.860) (95.241,3.473) (95.241,3.033) (95.241,3.187) (97.302,3.291) (99.005,3.327) (99.005,3.312) (99.005,3.465) (100.990,3.647) (100.990,3.603) (103.052,2.916) (103.052,2.110) (105.113,1.579) (105.113,1.596) (105.113,2.328) (105.113,2.996) (107.098,3.184) (107.098,3.917) (109.160,3.908) (111.221,4.587) (111.221,3.908) (113.206,3.488) (113.206,3.059) (113.206,3.211) (115.268,3.551) (115.268,3.754) (117.329,3.932) (117.329,3.834) (119.314,3.386) (121.440,2.831) (121.440,2.899) (121.440,2.787) (123.425,2.759) (123.425,2.264) (123.425,1.499) (123.425,1.396) (125.487,1.492) (125.487,1.994) (125.487,2.208) (125.487,2.307) (127.472,2.218) (127.472,1.745) (127.472,1.514) (127.472,1.937) (129.598,2.707) (129.598,3.104) (131.583,2.721) (131.583,2.040) (131.583,2.333) (133.709,2.996) (133.709,2.477) (135.336,1.827) (135.336,0.645) (135.336,0.313) (135.336,0.343) (135.336,0.894) (135.336,1.681) (135.336,2.100) (135.336,1.865) (135.336,1.306) (135.336,0.796) (135.336,0.583) (135.336,0.456) (135.336,0.328) (135.336,0.976) (135.336,1.301) (135.336,1.291) (135.336,1.100) (135.336,0.571) (135.336,0.596) (135.336,0.505) (135.336,1.191) (143.982,1.729) (143.982,2.503) (143.982,2.806) (143.982,2.758) (143.982,2.816) (143.982,2.923) (143.982,3.317) (145.967,3.067) (145.967,2.161) (148.093,1.187) (148.093,0.425) (148.093,0.395) (148.093,0.467) (148.093,0.473) (148.093,0.459) (148.093,0.277) (148.093,0.176) (148.093,0.106) (148.093,0.372) (148.093,1.009) (148.093,1.081) (148.093,1.045) (148.093,0.218) (148.093,0.197) (148.093,0.743) (150.078,1.549) (150.078,2.075) (150.078,2.716) (152.129,2.666) (152.129,2.714) (152.129,3.271) (154.181,2.797) (154.181,2.440) (156.166,1.300) (156.166,1.387) (156.166,1.937) (156.166,2.767) (158.292,2.812) (158.292,2.957) (158.292,3.675) (160.344,3.394) (162.396,3.451) (162.396,2.984) (162.396,2.765) (164.381,2.974) (164.381,3.105) (166.433,3.335) (166.433,3.504) (168.485,3.414) (168.485,3.214) (168.485,3.212) (170.536,3.415) (170.536,3.624) (172.588,3.609) (172.588,3.570) (174.216,3.683) (176.268,3.547) (176.268,3.559) (178.320,3.475) (178.320,3.486) (178.320,3.591) (180.372,3.536) (180.372,3.539) (182.423,3.424) (182.423,3.234) (184.403,3.027) (184.403,2.922) (186.455,2.678) (186.455,2.693) (186.455,2.909) (188.507,3.247) (188.507,3.536) (190.559,3.379) (190.559,2.966) (192.539,2.628) (192.539,2.023) (192.539,1.610) (192.539,1.826) (194.590,2.642) (194.590,3.437) (196.712,3.873) (196.712,3.696) (198.692,3.695) (198.692,3.601) (200.744,3.604) (200.744,3.604) (202.795,3.564) (202.795,3.284) (204.847,3.184) (204.847,3.227) (206.899,3.407) (206.899,3.734) (208.879,3.721) (208.879,3.777) (210.576,3.807) (210.576,3.775) (212.628,3.744) (212.628,3.729) (214.680,3.510) (214.680,3.158) (216.731,3.056) (216.731,3.226) (218.783,3.364) (218.783,3.051) (220.763,2.884) (220.763,2.908) (220.763,3.332) (222.815,3.458) (222.815,3.553) (224.867,3.397) (224.867,3.341) (226.919,3.147) (226.919,3.020) (228.970,2.869) (228.970,2.787) (228.970,2.924) (231.022,3.142) (231.022,3.266) (233.002,2.867) (233.002,2.160) (233.002,1.318) (233.002,0.672) (235.054,0.398) (235.054,0.309) (235.054,0.317) (235.054,0.355) (235.054,0.482) (235.054,1.291) (235.054,1.367) (235.054,1.468) (235.054,0.790) (235.054,0.409) (235.054,0.367) (237.175,0.300) (237.175,0.354) (237.175,0.299) (237.175,0.328) (237.175,0.282) (237.175,0.190) (237.175,0.193) (237.175,0.165) (237.175,0.156) (237.175,0.143) (237.175,0.178) (237.175,0.176) (237.175,0.225) (237.175,0.168) (237.175,0.216) (237.175,0.263) (237.175,0.336) (237.175,0.430) (237.175,0.523) (237.175,0.545) (237.175,0.435) (237.175,0.299) (237.175,0.242) (237.175,0.202) (237.175,0.134) (237.175,0.164) (237.175,0.200) (237.175,0.237) (237.175,0.283) (237.175,0.200) (239.155,0.194) (239.155,0.120) (239.155,0.218) (239.155,0.895) (239.155,1.449) (239.155,1.577) (239.155,1.402) (239.155,0.763) (239.155,0.457) (239.155,0.183) (239.155,0.173) (239.155,0.106) (239.155,0.066) (239.155,0.016) (239.155,0.617) (241.207,1.224) (241.207,1.973) (241.207,2.609) (241.207,2.779) (243.259,2.806) (243.259,2.857) (245.311,2.810) (245.311,2.886) (247.008,2.913) (247.008,2.749) (247.008,2.391) (248.988,2.430) (248.988,2.451) (248.988,2.528) (251.040,2.593) (251.040,2.487) (251.040,2.472) (253.091,2.597) (253.091,2.947) (255.143,3.319) (255.143,3.639) (257.195,3.786) (257.195,3.826) (259.247,3.810) (259.247,3.790) (261.299,3.666) (261.299,3.183) (263.284,2.993) (263.284,2.484) (263.284,2.246) (265.335,1.815) (265.335,1.695) (265.335,2.032) (265.335,2.877) (267.387,3.194) (267.387,3.282) (269.439,3.378) (269.439,3.324) (271.491,3.309) (271.491,2.298) (271.491,2.121) (271.491,2.675) (273.476,3.792) (275.528,4.987)};
\addlegendentry{SparseDriveV2}
\addplot[color=curveColor7, thick, mark=none] coordinates {(0.000,1.091) (0.000,1.106) (0.000,1.141) (0.000,1.125) (0.000,1.117) (0.000,1.111) (0.000,1.104) (0.000,1.099) (0.000,1.092) (0.000,0.923) (0.000,0.768) (0.000,0.920) (0.000,1.098) (0.000,1.465) (0.000,1.681) (0.000,1.844) (0.000,2.004) (0.000,2.176) (2.081,2.766) (2.081,3.144) (2.081,3.525) (2.081,3.862) (2.081,4.167) (2.081,4.528) (2.081,5.265) (2.081,5.621) (4.162,5.979) (4.162,6.043) (4.162,6.092) (4.162,6.249) (4.162,6.297) (6.103,6.405) (6.103,6.534) (6.103,6.681) (6.103,6.825) (6.103,6.850) (8.184,6.875) (8.184,6.944) (8.184,7.043) (8.184,7.102) (8.184,7.126) (10.265,7.152) (10.265,7.180) (10.265,7.223) (10.265,7.273) (12.265,7.298) (12.265,7.331) (12.265,7.398) (12.265,7.468) (14.290,7.582) (14.290,7.640) (14.290,7.710) (14.290,7.785) (14.290,7.856) (16.371,7.976) (16.371,7.988) (16.371,8.024) (16.371,8.063) (16.371,8.123) (18.371,8.182) (18.371,8.196) (18.371,8.214) (18.371,8.242) (20.452,8.249) (20.452,8.301) (20.452,8.322) (20.452,8.317) (22.533,8.324) (22.533,8.328) (22.533,8.316) (22.533,8.341) (24.533,8.387) (24.533,8.401) (24.533,8.401) (24.533,8.380) (26.253,8.387) (26.253,8.392) (26.253,8.388) (28.195,8.377) (28.195,8.358) (28.195,8.373) (28.195,8.343) (30.335,8.299) (30.335,8.249) (30.335,8.209) (30.335,8.212) (30.335,8.227) (32.335,8.250) (32.335,8.276) (32.335,8.302) (32.335,8.324) (34.416,8.300) (34.416,8.297) (34.416,8.323) (34.416,8.351) (36.416,8.315) (36.416,8.264) (36.416,8.253) (36.416,8.264) (38.416,8.264) (38.416,8.235) (38.416,8.194) (38.416,8.179) (40.496,8.184) (40.496,8.154) (40.496,8.176) (40.496,8.228) (42.496,8.318) (42.496,8.352) (42.496,8.360) (42.496,8.382) (44.577,8.402) (44.577,8.415) (44.577,8.421) (44.577,8.422) (44.577,8.417) (46.639,8.429) (46.639,8.450) (46.639,8.443) (46.639,8.414) (48.639,8.423) (48.639,8.366) (48.639,8.309) (48.639,8.245) (50.720,8.234) (50.720,8.233) (50.720,8.260) (52.720,8.290) (52.720,8.341) (52.720,8.401) (52.720,8.462) (54.781,8.532) (54.781,8.522) (54.781,8.494) (54.781,8.458) (54.781,8.430) (56.781,8.397) (56.781,8.381) (56.781,8.365) (56.781,8.349) (58.921,8.335) (58.921,8.372) (58.921,8.358) (58.921,8.332) (60.921,8.331) (60.921,8.314) (60.921,8.298) (60.921,8.302) (62.562,8.311) (62.562,8.320) (62.562,8.326) (64.623,8.326) (64.623,8.350) (64.623,8.379) (64.623,8.401) (64.623,8.428) (66.623,8.470) (66.623,8.468) (66.623,8.485) (66.623,8.508) (68.685,8.475) (68.685,8.437) (68.685,8.316) (70.685,8.261) (70.685,8.223) (70.685,8.225) (70.685,8.235) (72.825,8.252) (72.825,8.269) (72.825,8.309) (72.825,8.362) (72.825,8.406) (74.825,8.419) (74.825,8.404) (74.825,8.382) (74.825,8.360) (76.886,8.353) (76.886,8.316) (76.886,8.310) (76.886,8.316) (78.948,8.291) (78.948,8.246) (78.948,8.201) (78.948,8.217) (80.948,8.198) (80.948,8.202) (80.948,8.166) (80.948,8.175) (83.009,8.202) (83.009,8.203) (83.009,8.224) (83.009,8.241) (85.071,8.350) (85.071,8.394) (85.071,8.423) (85.071,8.423) (85.071,8.440) (87.056,8.442) (87.056,8.432) (87.056,8.416) (87.056,8.416) (89.117,8.388) (89.117,8.427) (89.117,8.400) (89.117,8.368) (91.117,8.425) (91.117,8.483) (91.117,8.562) (91.117,8.710) (93.179,8.823) (93.179,8.953) (93.179,9.108) (93.179,9.269) (95.241,9.574) (95.241,9.655) (95.241,9.733) (97.302,9.822) (97.302,9.909) (97.302,9.982) (99.005,10.026) (99.005,10.084) (99.005,10.110) (100.990,10.140) (100.990,10.203) (100.990,10.215) (100.990,10.274) (103.052,10.286) (103.052,10.313) (103.052,10.333) (105.113,10.384) (105.113,10.486) (105.113,10.533) (105.113,10.542) (107.098,10.508) (107.098,10.425) (109.160,10.405) (109.160,10.349) (109.160,10.259) (111.221,9.991) (111.221,9.832) (111.221,9.684) (111.221,9.471) (113.206,9.295) (113.206,8.979) (113.206,8.820) (113.206,8.669) (115.268,8.551) (115.268,8.498) (115.268,8.477) (115.268,8.531) (117.329,8.687) (117.329,8.789) (117.329,8.930) (117.329,9.104) (119.314,9.545) (119.314,9.777) (119.314,10.030) (119.314,10.308) (121.440,10.598) (121.440,11.165) (121.440,11.459) (123.425,11.720) (123.425,11.971) (123.425,12.218) (125.487,12.714) (125.487,12.938) (127.472,13.186) (127.472,13.410) (127.472,13.648) (129.598,14.098) (129.598,14.348) (131.583,14.592) (131.583,14.810) (131.583,15.012) (133.709,15.350) (135.336,15.492) (135.336,15.642) (135.336,15.796) (135.336,15.933) (135.336,16.114) (135.336,16.219) (143.982,16.317) (143.982,16.379) (143.982,16.450) (143.982,16.497) (143.982,16.491) (145.967,16.469) (145.967,16.436) (145.967,16.402) (148.093,16.371) (150.078,16.351) (150.078,16.381) (150.078,16.379) (152.129,16.384) (152.129,16.415) (154.181,16.531) (154.181,16.599) (156.166,16.672) (156.166,16.746) (158.292,16.825) (158.292,17.043) (160.344,17.182) (160.344,17.337) (162.396,17.514) (162.396,17.681) (164.381,18.043) (164.381,18.238) (166.433,18.403) (166.433,18.596) (168.485,18.782) (170.536,19.106) (170.536,19.253) (172.588,19.389) (172.588,19.515) (174.216,19.637) (176.268,19.876) (176.268,19.980) (178.320,20.072) (178.320,20.154) (180.372,20.218) (182.423,20.348) (182.423,20.396) (184.403,20.435) (184.403,20.466) (186.455,20.488) (188.507,20.513) (188.507,20.522) (190.559,20.525) (190.559,20.502) (192.539,20.488) (194.590,20.390) (194.590,20.316) (196.712,20.231) (196.712,20.145) (198.692,20.059) (198.692,19.976) (200.744,19.833) (202.795,19.766) (202.795,19.698) (204.847,19.642) (204.847,19.610) (206.899,19.561) (208.879,19.543) (208.879,19.541) (210.576,19.568) (210.576,19.586) (212.628,19.694) (214.680,19.774) (214.680,19.863) (216.731,19.955) (216.731,20.047) (218.783,20.208) (220.763,20.274) (220.763,20.337) (222.815,20.399) (222.815,20.453) (224.867,20.526) (226.919,20.540) (226.919,20.562) (228.970,20.573) (228.970,20.580) (231.022,20.583) (233.002,20.583) (233.002,20.581) (235.054,20.579) (235.054,20.577) (237.175,20.573) (239.155,20.574) (239.155,20.578) (241.207,20.583) (241.207,20.586) (243.259,20.586) (245.311,20.583) (245.311,20.580) (247.008,20.576) (247.008,20.572) (248.988,20.568) (251.040,20.567) (251.040,20.567) (253.091,20.567) (253.091,20.568) (255.143,20.568) (257.195,20.569) (257.195,20.570) (259.247,20.569) (259.247,20.568) (261.299,20.565) (263.284,20.561) (263.284,20.559) (265.335,20.551) (265.335,20.542) (267.387,20.528) (269.439,20.489) (269.439,20.469) (271.491,20.449) (273.476,20.427) (273.476,20.405) (275.528,20.359) (277.580,20.335) (277.580,20.311)};
\addlegendentry{TFv6}

\addplot[color=curveColor3, thick, mark=none] coordinates {(0.000,1.024) (0.000,1.114) (0.000,1.145) (0.000,1.220) (0.000,1.234) (0.000,1.226) (0.000,1.220) (0.000,0.961) (0.000,0.738) (0.000,0.543) (0.000,0.461) (0.000,0.796) (0.000,1.186) (0.000,1.419) (0.000,1.608) (0.000,1.925) (2.081,2.278) (2.081,2.819) (2.081,3.090) (2.081,3.638) (2.081,4.181) (2.081,4.613) (4.162,4.670) (4.162,4.831) (4.162,5.180) (4.162,5.643) (6.103,5.871) (6.103,6.299) (6.103,6.605) (6.103,6.921) (8.184,7.063) (8.184,7.346) (8.184,7.514) (10.265,7.619) (10.265,7.791) (10.265,7.909) (12.265,7.885) (12.265,7.895) (12.265,7.908) (14.290,7.844) (14.290,7.739) (14.290,7.705) (16.371,7.637) (16.371,7.572) (16.371,7.497) (18.371,7.457) (18.371,7.389) (18.371,7.361) (20.452,7.358) (20.452,7.373) (20.452,7.438) (22.533,7.528) (22.533,7.614) (22.533,7.668) (22.533,7.767) (24.533,7.887) (24.533,8.012) (26.253,8.059) (26.253,8.143) (26.253,8.194) (28.195,8.174) (28.195,8.151) (28.195,8.124) (30.335,8.078) (30.335,8.031) (30.335,7.903) (32.335,7.738) (32.335,7.512) (32.335,7.407) (34.416,7.223) (34.416,7.049) (34.416,6.879) (36.416,6.809) (36.416,6.676) (36.416,6.602) (38.416,6.577) (38.416,6.572) (38.416,6.597) (38.416,6.701) (40.496,6.781) (40.496,6.812) (40.496,6.862) (42.496,6.948) (42.496,7.015) (42.496,7.039) (42.496,7.049) (44.577,7.076) (44.577,7.156) (44.577,7.171) (46.639,7.213) (46.639,7.299) (46.639,7.399) (48.639,7.453) (48.639,7.533) (48.639,7.592) (48.639,7.629) (50.720,7.693) (50.720,7.717) (52.720,7.702) (52.720,7.707) (52.720,7.670) (54.781,7.616) (54.781,7.537) (54.781,7.486) (54.781,7.403) (56.781,7.339) (56.781,7.192) (56.781,7.145) (58.921,7.074) (58.921,6.991) (58.921,6.893) (60.921,6.848) (60.921,6.792) (60.921,6.762) (62.562,6.727) (62.562,6.704) (62.562,6.765) (64.623,6.921) (64.623,7.086) (64.623,7.165) (64.623,7.327) (66.623,7.525) (66.623,7.724) (66.623,7.784) (68.685,7.961) (68.685,8.169) (68.685,8.275) (70.685,8.414) (70.685,8.543) (72.825,8.601) (72.825,8.629) (72.825,8.696) (74.825,8.727) (74.825,8.680) (74.825,8.632) (76.886,8.116) (76.886,7.253) (78.948,6.420) (78.948,6.012) (78.948,5.172) (80.948,4.419) (80.948,3.553) (80.948,3.078) (80.948,2.182) (80.948,2.068) (80.948,1.804) (80.948,1.927) (80.948,2.219) (80.948,2.142) (80.948,2.014) (80.948,1.950) (80.948,1.958) (80.948,2.293) (80.948,2.641) (80.948,2.808) (80.948,2.384) (83.009,2.142) (83.009,2.122) (83.009,1.995) (83.009,2.244) (83.009,2.786) (83.009,3.040) (83.009,3.324) (83.009,3.366) (83.009,3.512) (85.071,3.618) (85.071,3.868) (85.071,4.135) (85.071,4.443) (85.071,4.612) (87.056,4.910) (87.056,4.906) (87.056,4.948) (87.056,5.001) (89.117,5.121) (89.117,5.211) (89.117,5.329) (89.117,5.407) (89.117,5.648) (91.117,5.878) (91.117,6.076) (91.117,6.204) (91.117,6.473) (93.179,6.729) (93.179,6.975) (93.179,7.094) (95.241,7.290) (95.241,7.382) (95.241,7.421) (97.302,7.408) (97.302,7.376) (97.302,7.353) (99.005,7.301) (99.005,7.200) (99.005,7.121) (100.990,7.025) (100.990,6.977) (100.990,6.942) (103.052,6.971) (103.052,6.988) (103.052,7.009) (103.052,7.064) (105.113,7.136) (105.113,7.245) (105.113,7.273) (107.098,7.315) (107.098,7.332) (107.098,7.308) (109.160,7.294) (109.160,7.235) (109.160,7.098) (111.221,6.936) (111.221,6.854) (111.221,6.712) (111.221,6.569) (113.206,6.492) (113.206,6.370) (113.206,6.308) (115.268,6.279) (115.268,6.254) (115.268,6.211) (115.268,6.200) (117.329,6.200) (117.329,6.204) (117.329,6.205) (117.329,6.293) (119.314,6.363) (119.314,6.382) (119.314,6.507) (119.314,6.681) (121.440,6.786) (121.440,6.890) (121.440,7.124) (123.425,7.368) (123.425,7.617) (123.425,7.730) (125.487,7.867) (125.487,8.010) (125.487,8.195) (127.472,8.205) (127.472,8.221) (127.472,8.286) (129.598,8.294) (129.598,8.310) (129.598,8.334) (131.583,8.395) (131.583,8.460) (131.583,8.577) (133.709,8.699) (133.709,8.772) (133.709,8.810) (135.336,8.898) (135.336,9.250) (135.336,9.535) (135.336,9.689) (135.336,9.904) (135.336,10.012) (143.982,10.196) (143.982,10.326) (143.982,10.626) (143.982,10.971) (143.982,11.358) (143.982,11.537) (145.967,11.669) (148.093,11.850) (148.093,12.063) (148.093,12.208) (150.078,12.567) (152.129,12.826) (152.129,13.023) (154.181,13.125) (154.181,13.318) (156.166,13.478) (158.292,13.654) (158.292,13.735) (160.344,13.877) (160.344,14.019) (162.396,14.084) (162.396,14.198) (164.381,14.277) (166.433,14.365) (166.433,14.393) (168.485,14.462) (170.536,14.538) (170.536,14.578) (172.588,14.579) (172.588,14.544) (174.216,14.431) (176.268,14.272) (176.268,14.191) (178.320,13.948) (180.372,13.724) (180.372,13.451) (182.423,13.314) (182.423,13.019) (184.403,12.747) (184.403,12.507) (186.455,12.410) (186.455,12.252) (188.507,12.141) (190.559,12.069) (190.559,12.054) (190.559,12.000) (192.539,11.996) (194.590,11.999) (194.590,12.006) (194.590,12.023) (196.712,12.044) (196.712,12.057) (198.692,12.088) (198.692,12.117) (200.744,12.151) (200.744,12.173) (202.795,12.205) (202.795,12.245) (204.847,12.284) (204.847,12.306) (206.899,12.362) (208.879,12.446) (208.879,12.535) (210.576,12.570) (210.576,12.683) (212.628,12.804) (214.680,12.924) (214.680,12.979) (214.680,13.086) (216.731,13.182) (218.783,13.246) (218.783,13.276) (220.763,13.292) (220.763,13.284) (222.815,13.237) (222.815,13.210) (224.867,13.088) (226.919,12.935) (226.919,12.768) (228.970,12.682) (228.970,12.502) (231.022,12.291) (231.022,12.147) (233.002,11.870) (233.002,11.534) (235.054,11.162) (235.054,10.966) (237.175,10.587) (237.175,10.230) (239.155,9.898) (239.155,9.742) (239.155,9.446) (241.207,9.155) (241.207,8.989) (241.207,8.875) (243.259,8.673) (243.259,8.485) (245.311,8.200) (245.311,8.037) (245.311,7.722) (247.008,7.451) (247.008,7.119) (247.008,6.947) (248.988,6.669) (248.988,6.464) (248.988,6.375) (248.988,6.360) (251.040,6.342) (251.040,6.479) (251.040,6.710) (253.091,6.838) (253.091,7.085) (253.091,7.384) (253.091,7.537) (255.143,7.837) (255.143,8.053) (257.195,8.170) (257.195,8.233) (257.195,8.394) (259.247,8.517) (259.247,8.601) (259.247,8.637) (261.299,8.686) (261.299,8.739) (263.284,8.797) (263.284,8.823) (263.284,8.885) (265.335,8.956) (265.335,9.027) (265.335,9.060) (267.387,9.120) (267.387,9.182) (269.439,9.226) (269.439,9.232) (269.439,9.249) (271.491,9.260) (271.491,9.247) (271.491,9.238) (273.476,9.224) (273.476,9.213) (275.528,9.206) (275.528,9.206) (277.580,9.207)};
\addlegendentry{Hydra-NeXt}

\end{axis}  
\end{tikzpicture}

